The mmatrix toolbox: componentwise accurate algorithms for M-matrices with triplet representation

We introduce the mmatrix toolbox, a Matlab software package for componentwise accurate computations with M-matrices described through left or right triplet representations. The core of the toolbox is a Fortran implementation, in the Lapack style, of the unblocked, recursive, and blocked versions of the GTH algorithm and its applications for the accurate computation of the solution of linear systems with M-matrix coefficient and nonnegative right-hand side, the LU factorization of an M-matrix and its inverse. These algorithms avoid subtractive cancellation; this property ensures high componentwise accuracy even for ill-conditioned problems. The toolbox contains also accurate algorithms for related problems, such as computing the Schur complement, the singular values, the square root of an M-matrix, and the solution of nonsymmetric algebraic Riccati equations associated with M-matrices. The Matlab interface is based on an object-oriented implementation allowing one to use standard Matlab operations on M-matrices with triplet representation.

==> fig1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.80000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.60000}%
\definecolor{mycolor4}{rgb}{0.00000,0.90000,0.40000}%
\definecolor{mycolor5}{rgb}{0.60000,0.00000,0.80000}%
\definecolor{mycolor6}{rgb}{0.80000,0.00000,0.80000}%
\definecolor{mycolor7}{rgb}{1.00000,0.00000,0.80000}%
\definecolor{mycolor8}{rgb}{1.00000,0.20000,1.00000}%
\definecolor{marker4}{RGB}{231,41,138}
\begin{tikzpicture}[scale=.95]

\begin{axis}[%
width=4.55in,
height=3in,
scale only axis,
xmin=1,
xmax=23,
   xmode=log,
    xtick={1,3,7,23},
xticklabels={
	$10^{-1}$, $10^{-2}$, $10^{-4}$, $10^{-12}$
},
xminorticks=true,
xlabel={$\sigma$},
ymode=log,
ymin=9.9e-17,
ymax=101,
yminorticks=true,
ylabel={Relative error},
legend style={
	at={(0.02,0.999)},
	anchor=north west,
	legend cell align=left,
	align=left,
	draw=none,
	font=\small,
},
grid style={dotted,gray!50},
legend columns=3
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
1	1.18576860155564e-09\\
2	3.70784035173105e-09\\
3	1.16834550096887e-08\\
4	3.69046025823762e-08\\
5	1.16660888735313e-07\\
6	3.68872404148935e-07\\
7	1.16643504440362e-06\\
8	3.68854769042246e-06\\
9	1.16641550229821e-05\\
10	3.68854057167281e-05\\
11	0.000116642773804194\\
12	0.00036887553471791\\
13	0.00116668912648949\\
14	0.00368827776787956\\
15	0.0116689757177773\\
16	0.0370262114294834\\
17	0.114474716191214\\
18	0.345116628844039\\
19	1.29139790920928\\
20	3.32501404827248\\
21	8.37718225019507\\
22	4.6903260735271\\
23	145.569273471098\\
};
\addlegendentry{$\text{cond}(A)\epsilon$}

\addplot [color=marker4, line width=1pt, dashed]
  table[row sep=crcr]{%
1	8.07760695837856e-13\\
2	4.68204862317032e-11\\
3	7.52770084362455e-11\\
4	2.79238916733177e-10\\
5	1.15898902298907e-09\\
6	1.91879287438443e-08\\
7	3.25180910097216e-08\\
8	1.01810565946214e-07\\
9	8.42239054453502e-07\\
10	1.58052166668595e-06\\
11	5.38824450504801e-07\\
12	2.71109647880666e-07\\
13	4.32305492244054e-07\\
14	1.20999509365708e-06\\
15	5.30799124966939e-06\\
16	1.68150367141609e-05\\
17	6.07840580318416e-06\\
18	5.28401147574938e-05\\
19	0.000119972481731028\\
20	0.00138608469352035\\
21	0.00239242704500598\\
22	0.0085190412173722\\
23	0.024561484217402\\
};
\addlegendentry{LU, $e_{n}$}

\addplot [color=marker4, dashed, only marks, line width=1.2pt, mark=x,mark size=3pt, mark options={solid, marker4}]
  table[row sep=crcr]{%
1	9.31092868303147e-13\\
2	4.6902965399428e-11\\
3	7.55494532300913e-11\\
4	2.79352337043426e-10\\
5	1.15905136897112e-09\\
6	1.91895972666023e-08\\
7	3.2518280942736e-08\\
8	1.0181067214456e-07\\
9	8.42239361071688e-07\\
10	1.58052185121731e-06\\
11	5.38824478397054e-07\\
12	2.71109658284972e-07\\
13	4.3230550677953e-07\\
14	1.20999510975496e-06\\
15	5.3079912718743e-06\\
16	1.68150367400245e-05\\
17	6.07840581270423e-06\\
18	5.28401147628029e-05\\
19	0.000119972481742667\\
20	0.00138608469353203\\
21	0.00239242704501203\\
22	0.00851904121738795\\
23	0.0245614842174145\\
};
\addlegendentry{LU, $e_{c}$}

\addplot [color=red!20!orange, line width=1.0pt, mark=square, mark options={solid, red!20!orange}]
  table[row sep=crcr]{%
1	2.25327600896003e-15\\
2	2.37690465569224e-15\\
3	2.37833947312234e-15\\
4	2.79531711035773e-15\\
5	5.90020870484298e-16\\
6	1.11022502060284e-15\\
7	5.96575112401328e-16\\
8	2.00009466561666e-15\\
9	4.12025895282362e-16\\
10	2.00922120609418e-15\\
11	1.24354785999384e-15\\
12	7.48301389386806e-15\\
13	4.33694100620048e-14\\
14	8.28539864304952e-15\\
15	2.39810043506745e-14\\
16	2.7648813796723e-14\\
17	9.93050990660139e-15\\
18	3.86759294542254e-15\\
19	2.47758506214232e-14\\
20	2.7814526079675e-14\\
21	1.01061239253884e-14\\
22	6.75839645834853e-15\\
23	1.49290132458912e-14\\
};
\addlegendentry{GTH, $e_{n}$}

\addplot [color=red!20!orange, dashed, line width=1.2pt, mark=square, mark options={solid, red!20!orange}]
  table[row sep=crcr]{%
1	4.30572357733263e-15\\
2	3.87112812457005e-15\\
3	4.12127491074813e-15\\
4	4.79024471632182e-15\\
5	1.60408069036979e-15\\
6	2.36714451737397e-15\\
7	1.283279164278e-15\\
8	3.06611010569835e-15\\
9	9.12558785502503e-16\\
10	3.60721570319836e-15\\
11	2.92019573700331e-15\\
12	1.65066188530112e-14\\
13	6.87706312991746e-14\\
14	1.58832929671701e-14\\
15	3.45751284323663e-14\\
16	4.71327484328118e-14\\
17	1.73810105092436e-14\\
18	5.67365999942866e-15\\
19	3.34911514328651e-14\\
20	3.06377639969525e-14\\
21	1.10042354707962e-14\\
22	1.42219743985854e-14\\
23	2.21998489497849e-14\\
};
\addlegendentry{GTH, $e_{c}$}

\addplot [color=blue!70!mycolor1, line width=1.0pt, mark=o, mark options={solid, blue!70!mycolor1}]
  table[row sep=crcr]{%
1	2.25327600896003e-15\\
2	2.37690465569224e-15\\
3	2.18354614227193e-15\\
4	2.79531711035773e-15\\
5	5.90020870484298e-16\\
6	1.11022502060284e-15\\
7	6.8349351650584e-16\\
8	2.00009466561666e-15\\
9	4.12025895282362e-16\\
10	2.00922120609418e-15\\
11	1.24354785999384e-15\\
12	7.48301389386806e-15\\
13	4.33694100620048e-14\\
14	8.28539864304952e-15\\
15	2.38687812652229e-14\\
16	2.7648813796723e-14\\
17	9.93050990660139e-15\\
18	3.86759294542254e-15\\
19	2.46294391628629e-14\\
20	2.76257019573057e-14\\
21	9.98671581819194e-15\\
22	6.75839645834853e-15\\
23	1.49290132458912e-14\\
};
\addlegendentry{\texttt{dmmtf2}, $e_{n}$}

\addplot [color=blue!70!mycolor1, dashed, line width=1.2pt, mark=o, mark options={solid, blue!70!mycolor1}]
  table[row sep=crcr]{%
1	4.30572357733263e-15\\
2	3.87112812457005e-15\\
3	3.89850329395093e-15\\
4	4.79024471632182e-15\\
5	1.60408069036979e-15\\
6	2.36714451737397e-15\\
7	1.42586573808667e-15\\
8	3.06611010569835e-15\\
9	9.12558785502503e-16\\
10	3.60721570319836e-15\\
11	2.92019573700331e-15\\
12	1.65066188530112e-14\\
13	6.87706312991746e-14\\
14	1.58832929671701e-14\\
15	3.44583205660408e-14\\
16	4.71327484328118e-14\\
17	1.73810105092436e-14\\
18	5.67365999942866e-15\\
19	3.33416373639684e-14\\
20	3.04486419969714e-14\\
21	1.08846242156788e-14\\
22	1.42219743985854e-14\\
23	2.21998489497849e-14\\
};
\addlegendentry{\texttt{dmmtf2}, $e_{c}$}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.25327600896003e-15\\
2	2.37690465569224e-15\\
3	2.18354614227193e-15\\
4	2.79531711035773e-15\\
5	5.90020870484298e-16\\
6	1.11022502060284e-15\\
7	6.8349351650584e-16\\
8	2.00009466561666e-15\\
9	4.12025895282362e-16\\
10	2.00922120609418e-15\\
11	1.24354785999384e-15\\
12	7.48301389386806e-15\\
13	4.33694100620048e-14\\
14	8.28539864304952e-15\\
15	2.38687812652229e-14\\
16	2.7648813796723e-14\\
17	9.93050990660139e-15\\
18	3.86759294542254e-15\\
19	2.46294391628629e-14\\
20	2.76257019573057e-14\\
21	9.98671581819194e-15\\
22	6.75839645834853e-15\\
23	1.49290132458912e-14\\
};
\addlegendentry{\texttt{dmmtrf2}, $e_{n}$}

\addplot [color=mycolor2, dashed, line width=1.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4.30572357733263e-15\\
2	3.87112812457005e-15\\
3	3.89850329395093e-15\\
4	4.79024471632182e-15\\
5	1.60408069036979e-15\\
6	2.36714451737397e-15\\
7	1.42586573808667e-15\\
8	3.06611010569835e-15\\
9	9.12558785502503e-16\\
10	3.60721570319836e-15\\
11	2.92019573700331e-15\\
12	1.65066188530112e-14\\
13	6.87706312991746e-14\\
14	1.58832929671701e-14\\
15	3.44583205660408e-14\\
16	4.71327484328118e-14\\
17	1.73810105092436e-14\\
18	5.67365999942866e-15\\
19	3.33416373639684e-14\\
20	3.04486419969714e-14\\
21	1.08846242156788e-14\\
22	1.42219743985854e-14\\
23	2.21998489497849e-14\\
};
\addlegendentry{\texttt{dmmtrf2}, $e_{c}$}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.25327600896003e-15\\
2	2.37690465569224e-15\\
3	2.18354614227193e-15\\
4	2.79531711035773e-15\\
5	5.90020870484298e-16\\
6	1.11022502060284e-15\\
7	6.8349351650584e-16\\
8	2.00009466561666e-15\\
9	4.12025895282362e-16\\
10	2.00922120609418e-15\\
11	1.24354785999384e-15\\
12	7.48301389386806e-15\\
13	4.33694100620048e-14\\
14	8.28539864304952e-15\\
15	2.38687812652229e-14\\
16	2.7648813796723e-14\\
17	9.93050990660139e-15\\
18	3.86759294542254e-15\\
19	2.46294391628629e-14\\
20	2.76257019573057e-14\\
21	9.98671581819194e-15\\
22	6.75839645834853e-15\\
23	1.49290132458912e-14\\
};
\addlegendentry{\texttt{dmmtrf}, $e_{n}$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	4.30572357733263e-15\\
2	3.87112812457005e-15\\
3	3.89850329395093e-15\\
4	4.79024471632182e-15\\
5	1.60408069036979e-15\\
6	2.36714451737397e-15\\
7	1.42586573808667e-15\\
8	3.06611010569835e-15\\
9	9.12558785502503e-16\\
10	3.60721570319836e-15\\
11	2.92019573700331e-15\\
12	1.65066188530112e-14\\
13	6.87706312991746e-14\\
14	1.58832929671701e-14\\
15	3.44583205660408e-14\\
16	4.71327484328118e-14\\
17	1.73810105092436e-14\\
18	5.67365999942866e-15\\
19	3.33416373639684e-14\\
20	3.04486419969714e-14\\
21	1.08846242156788e-14\\
22	1.42219743985854e-14\\
23	2.21998489497849e-14\\
};
\addlegendentry{\texttt{dmmtrf}, $e_{c}$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	2.25327600896003e-15\\
2	2.37690465569224e-15\\
3	2.18354614227193e-15\\
4	2.79531711035773e-15\\
5	5.90020870484298e-16\\
6	1.11022502060284e-15\\
7	6.8349351650584e-16\\
8	2.00009466561666e-15\\
9	4.12025895282362e-16\\
10	2.00922120609418e-15\\
11	1.24354785999384e-15\\
12	7.48301389386806e-15\\
13	4.33694100620048e-14\\
14	8.28539864304952e-15\\
15	2.38687812652229e-14\\
16	2.7648813796723e-14\\
17	9.93050990660139e-15\\
18	3.86759294542254e-15\\
19	2.46294391628629e-14\\
20	2.76257019573057e-14\\
21	9.98671581819194e-15\\
22	6.75839645834853e-15\\
23	1.49290132458912e-14\\
};
\addlegendentry{\texttt{dmmtrff}, $e_{n}$}

\addplot [color=mycolor4, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	4.30572357733263e-15\\
2	3.87112812457005e-15\\
3	3.89850329395093e-15\\
4	4.79024471632182e-15\\
5	1.60408069036979e-15\\
6	2.36714451737397e-15\\
7	1.42586573808667e-15\\
8	3.06611010569835e-15\\
9	9.12558785502503e-16\\
10	3.60721570319836e-15\\
11	2.92019573700331e-15\\
12	1.65066188530112e-14\\
13	6.87706312991746e-14\\
14	1.58832929671701e-14\\
15	3.44583205660408e-14\\
16	4.71327484328118e-14\\
17	1.73810105092436e-14\\
18	5.67365999942866e-15\\
19	3.33416373639684e-14\\
20	3.04486419969714e-14\\
21	1.08846242156788e-14\\
22	1.42219743985854e-14\\
23	2.21998489497849e-14\\
};
\addlegendentry{\texttt{dmmtrff}, $e_{c}$}

\addplot [color=mycolor5, line width=1.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	2.52911764549905e-15\\
2	2.21049105997947e-15\\
3	2.98590468114248e-15\\
4	3.65262409412519e-15\\
5	1.34903155924852e-15\\
6	8.7306978335423e-16\\
7	7.18066381823486e-15\\
8	4.63212440575463e-15\\
9	1.18619639446013e-14\\
10	8.18860326994274e-15\\
11	1.05725870120107e-15\\
12	7.40340919027028e-15\\
13	4.33694100620048e-14\\
14	8.28539864304952e-15\\
15	2.39810043506745e-14\\
16	2.7648813796723e-14\\
17	9.93050990660139e-15\\
18	3.86759294542254e-15\\
19	2.47758506214232e-14\\
20	2.7814526079675e-14\\
21	1.01061239253884e-14\\
22	6.75839645834853e-15\\
23	1.49290132458912e-14\\
};
\addlegendentry{\texttt{dmltf2}, $e_{n}$}

\addplot [color=mycolor5, dashed, line width=1.2pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	4.58351219522506e-15\\
2	3.69516775527141e-15\\
3	4.78958976113972e-15\\
4	5.7764715696822e-15\\
5	2.49523662946411e-15\\
6	1.69088244421353e-15\\
7	8.12743470709402e-15\\
8	6.3126277917305e-15\\
9	1.2775822997035e-14\\
10	9.37876088605213e-15\\
11	2.73768355621605e-15\\
12	1.63911879519412e-14\\
13	6.87706312991746e-14\\
14	1.58832929671701e-14\\
15	3.45751284323663e-14\\
16	4.71327484328118e-14\\
17	1.73810105092436e-14\\
18	5.67365999942866e-15\\
19	3.34911514328651e-14\\
20	3.06377639969525e-14\\
21	1.10042354707962e-14\\
22	1.42219743985854e-14\\
23	2.21998489497849e-14\\
};
\addlegendentry{\texttt{dmltf2}, $e_{c}$}

\addplot [color=mycolor6, line width=1.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	2.52911764549905e-15\\
2	2.21049105997947e-15\\
3	2.98590468114248e-15\\
4	3.65262409412519e-15\\
5	1.34903155924852e-15\\
6	8.7306978335423e-16\\
7	7.18066381823486e-15\\
8	4.63212440575463e-15\\
9	1.18619639446013e-14\\
10	8.18860326994274e-15\\
11	1.05725870120107e-15\\
12	7.40340919027028e-15\\
13	4.33694100620048e-14\\
14	8.28539864304952e-15\\
15	2.39810043506745e-14\\
16	2.7648813796723e-14\\
17	9.93050990660139e-15\\
18	3.86759294542254e-15\\
19	2.47758506214232e-14\\
20	2.7814526079675e-14\\
21	1.01061239253884e-14\\
22	6.75839645834853e-15\\
23	1.49290132458912e-14\\
};
\addlegendentry{\texttt{dmltrf2}, $e_{n}$}

\addplot [color=mycolor6, dashed, line width=1.2pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	4.58351219522506e-15\\
2	3.69516775527141e-15\\
3	4.78958976113972e-15\\
4	5.7764715696822e-15\\
5	2.49523662946411e-15\\
6	1.69088244421353e-15\\
7	8.12743470709402e-15\\
8	6.3126277917305e-15\\
9	1.2775822997035e-14\\
10	9.37876088605213e-15\\
11	2.73768355621605e-15\\
12	1.63911879519412e-14\\
13	6.87706312991746e-14\\
14	1.58832929671701e-14\\
15	3.45751284323663e-14\\
16	4.71327484328118e-14\\
17	1.73810105092436e-14\\
18	5.67365999942866e-15\\
19	3.34911514328651e-14\\
20	3.06377639969525e-14\\
21	1.10042354707962e-14\\
22	1.42219743985854e-14\\
23	2.21998489497849e-14\\
};
\addlegendentry{\texttt{dmltrf2}, $e_{c}$}

\addplot [color=mycolor7, line width=1.0pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	2.52911764549905e-15\\
2	2.21049105997947e-15\\
3	2.98590468114248e-15\\
4	3.65262409412519e-15\\
5	1.34903155924852e-15\\
6	8.7306978335423e-16\\
7	7.18066381823486e-15\\
8	4.63212440575463e-15\\
9	1.18619639446013e-14\\
10	8.18860326994274e-15\\
11	1.05725870120107e-15\\
12	7.40340919027028e-15\\
13	4.33694100620048e-14\\
14	8.28539864304952e-15\\
15	2.39810043506745e-14\\
16	2.7648813796723e-14\\
17	9.93050990660139e-15\\
18	3.86759294542254e-15\\
19	2.47758506214232e-14\\
20	2.7814526079675e-14\\
21	1.01061239253884e-14\\
22	6.75839645834853e-15\\
23	1.49290132458912e-14\\
};
\addlegendentry{\texttt{dmltrf}, $e_{n}$}

\addplot [color=mycolor7, dashed, line width=1.2pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	4.58351219522506e-15\\
2	3.69516775527141e-15\\
3	4.78958976113972e-15\\
4	5.7764715696822e-15\\
5	2.49523662946411e-15\\
6	1.69088244421353e-15\\
7	8.12743470709402e-15\\
8	6.3126277917305e-15\\
9	1.2775822997035e-14\\
10	9.37876088605213e-15\\
11	2.73768355621605e-15\\
12	1.63911879519412e-14\\
13	6.87706312991746e-14\\
14	1.58832929671701e-14\\
15	3.45751284323663e-14\\
16	4.71327484328118e-14\\
17	1.73810105092436e-14\\
18	5.67365999942866e-15\\
19	3.34911514328651e-14\\
20	3.06377639969525e-14\\
21	1.10042354707962e-14\\
22	1.42219743985854e-14\\
23	2.21998489497849e-14\\
};
\addlegendentry{\texttt{dmltrf}, $e_{c}$}

\addplot [color=mycolor8, line width=1.0pt, mark=diamond, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	2.52911764549905e-15\\
2	2.21049105997947e-15\\
3	2.98590468114248e-15\\
4	3.65262409412519e-15\\
5	1.34903155924852e-15\\
6	8.7306978335423e-16\\
7	7.18066381823486e-15\\
8	4.63212440575463e-15\\
9	1.18619639446013e-14\\
10	8.18860326994274e-15\\
11	1.05725870120107e-15\\
12	7.40340919027028e-15\\
13	4.33694100620048e-14\\
14	8.28539864304952e-15\\
15	2.39810043506745e-14\\
16	2.7648813796723e-14\\
17	9.93050990660139e-15\\
18	3.86759294542254e-15\\
19	2.47758506214232e-14\\
20	2.7814526079675e-14\\
21	1.01061239253884e-14\\
22	6.75839645834853e-15\\
23	1.49290132458912e-14\\
};
\addlegendentry{\texttt{dmltrff}, $e_{n}$}

\addplot [color=mycolor8, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	4.58351219522506e-15\\
2	3.69516775527141e-15\\
3	4.78958976113972e-15\\
4	5.7764715696822e-15\\
5	2.49523662946411e-15\\
6	1.69088244421353e-15\\
7	8.12743470709402e-15\\
8	6.3126277917305e-15\\
9	1.2775822997035e-14\\
10	9.37876088605213e-15\\
11	2.73768355621605e-15\\
12	1.63911879519412e-14\\
13	6.87706312991746e-14\\
14	1.58832929671701e-14\\
15	3.45751284323663e-14\\
16	4.71327484328118e-14\\
17	1.73810105092436e-14\\
18	5.67365999942866e-15\\
19	3.34911514328651e-14\\
20	3.06377639969525e-14\\
21	1.10042354707962e-14\\
22	1.42219743985854e-14\\
23	2.21998489497849e-14\\
};
\addlegendentry{\texttt{dmltrff}, $e_{c}$}

\end{axis}

\end{tikzpicture}%

==> fig3.tex <==
\definecolor{mycolor6}{RGB}{255,140,0}       
 \definecolor{marker1}{RGB}{27,158,119}  
 \definecolor{marker4}{RGB}{231,41,138} 
 \definecolor{mycolor6}{RGB}{124,104,238}    
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
width=4.5in,
height=2.3in,
xtick={1,7,13,25},
xticklabels={$10^{0}$, $10^{-3}$, $10^{-6}$, $10^{-12}$},
xminorticks=true,
ymode=log,
ylabel={Relative error},
scale only axis,
xmode=log,
xmin=1,
xmax=26,
xminorticks=true,
xlabel={$\sigma$},
xlabel style={font=\large},
ymode=log,
ymin=1e-16,
ymax=1000,
yminorticks=true,
legend style={
	at={(0.02,0.98)},
	anchor=north west,
	legend cell align=left,
	align=left,
	draw=none,
	font=\normalsize,
},
]
\addplot [color=cyan, line width=2.0pt]
  table[row sep=crcr]{%
1	8.55172995878347e-12\\
2	2.43812980864819e-11\\
3	7.45051389902892e-11\\
4	2.33034080264857e-10\\
5	7.34354286021136e-10\\
6	2.31967043103604e-09\\
7	7.33288102601495e-09\\
8	2.31860450071982e-08\\
9	7.33181504667446e-08\\
10	2.3184976806846e-07\\
11	7.33170525821069e-07\\
12	2.3184865986896e-06\\
13	7.33167398079921e-06\\
14	2.31850991604963e-05\\
15	7.33183411572722e-05\\
16	0.00023182540695531\\
17	0.000732855715206304\\
18	0.00231962056303154\\
19	0.00731335356045103\\
20	0.0231415341140232\\
21	0.0714841060143342\\
22	0.213380610183238\\
23	0.462320596539639\\
24	1.17511392664299\\
25	7.2706850476608\\
26	1519.99677134352\\
};
\addlegendentry{$\text{cond}(A)\epsilon$}

\addplot [color=marker1, loosely dashed, only marks,line width=.8pt, mark=o, mark options={solid, fill=marker1, marker1,rotate=90},mark size=4pt]  table[row sep=crcr]{%
1	1.44010361994727e-13\\
2	2.39835856252652e-13\\
3	5.23415980306573e-13\\
4	8.14062519584898e-13\\
5	6.07849507177777e-12\\
6	1.48288073801358e-11\\
7	1.21024649756665e-10\\
8	2.68688118788437e-11\\
9	1.15832639405343e-09\\
10	3.54512934144603e-08\\
11	1.09343007479789e-08\\
12	4.05122463044487e-07\\
13	4.70238716787712e-07\\
14	1.38671715923164e-07\\
15	1.9191719722082e-07\\
16	4.51472801716691e-07\\
17	7.11698238494841e-07\\
18	2.27992694012957e-06\\
19	1.07412582882824e-05\\
20	2.28132790375976e-06\\
21	4.65487441270037e-05\\
22	2.28146799996949e-06\\
23	0.00033309507748205\\
24	0.00363865341467522\\
25	0.00252499947546507\\
26	0.00363865341607794\\
};
\addlegendentry{\matlab's \texttt{inv}, $E_n$}


\addplot [color=marker1, loosely dashed,only marks, line width=.5pt, mark=*, mark options={solid, fill=marker1, marker1,rotate=90},mark size=2.3pt]
  table[row sep=crcr]{%
1	1.84126218545526e-13\\
2	2.71022670000077e-13\\
3	5.41500308935775e-13\\
4	8.23972260243425e-13\\
5	6.12933040468846e-12\\
6	1.49049454518081e-11\\
7	1.21071038223959e-10\\
8	2.69186972826536e-11\\
9	1.15843558894668e-09\\
10	3.54516561464678e-08\\
11	1.09343365978153e-08\\
12	4.05122879457048e-07\\
13	4.7023886304667e-07\\
14	1.386717293847e-07\\
15	1.91917212270933e-07\\
16	4.51472811309972e-07\\
17	7.11698243147689e-07\\
18	2.27992694484308e-06\\
19	1.07412582953047e-05\\
20	2.2813279042314e-06\\
21	4.65487441300469e-05\\
22	2.28146800001666e-06\\
23	0.000333095077484228\\
24	0.00363865341468275\\
25	0.00252499947546672\\
26	0.00363865341607869\\
};
\addlegendentry{\matlab's \texttt{inv}, $E_c$}

\addplot [
		color=marker4,only marks,
		mark=diamond*,
		mark size=4.5pt,
		mark options={rotate=45}
		]
  table[row sep=crcr]{%
1	5.2475599721952e-16\\
2	4.86668927415618e-16\\
3	1.14109771185148e-15\\
4	9.60143180487891e-16\\
5	8.59222086998119e-16\\
6	8.34676176364213e-16\\
7	5.64068777357531e-16\\
8	1.00792618030048e-15\\
9	1.70942017536848e-15\\
10	2.15889137618764e-15\\
11	1.27429672565654e-15\\
12	3.8618399148368e-15\\
13	4.26212333623382e-15\\
14	7.48376558170013e-16\\
15	3.67288487358962e-15\\
16	3.8150127808032e-15\\
17	2.83541551926945e-15\\
18	2.07473784982869e-15\\
19	7.9886845525943e-15\\
20	1.60531563543829e-15\\
21	1.33279641518061e-15\\
22	3.33307423140805e-15\\
23	1.11516774638388e-15\\
24	3.85001460219981e-15\\
25	2.44569522627628e-15\\
26	1.76681311889563e-15\\
};
\addlegendentry{\texttt{inv}, $E_n$}


\addplot [
		color=marker4,only marks,
		mark=diamond,line width=.8pt,
		mark size=6pt,
		mark options={rotate=45}
		]
  table[row sep=crcr]{%
1	2.2148131370511e-15\\
2	1.61925930545715e-15\\
3	3.42276371898567e-15\\
4	3.08271106584657e-15\\
5	2.80984296923077e-15\\
6	2.49769906642114e-15\\
7	2.14258316006285e-15\\
8	2.28309924286487e-15\\
9	4.5120101664634e-15\\
10	5.82162409504001e-15\\
11	3.89854072647506e-15\\
12	1.04105733947574e-14\\
13	1.03961551444121e-14\\
14	2.92226990889042e-15\\
15	1.07195945432515e-14\\
16	9.58504655000306e-15\\
17	5.47068990398847e-15\\
18	3.74050603478112e-15\\
19	1.86890594628444e-14\\
20	1.94506313536122e-15\\
21	2.27107558150714e-15\\
22	3.35149340199904e-15\\
23	2.27107558140653e-15\\
24	7.66055634731905e-15\\
25	3.63372093023435e-15\\
26	2.29816690419249e-15\\
};
\addlegendentry{\texttt{inv}, $E_c$}

\addplot [color=mycolor6, dotted,only marks, line width=.8pt, mark=square, mark options={solid, fill=mycolor6, mycolor6,rotate=45},mark size=4pt]
  table[row sep=crcr]{%
1	5.40582238550155e-16\\
2	5.43179769881993e-16\\
3	1.17253409086333e-15\\
4	1.06157020454577e-15\\
5	8.81179664777312e-16\\
6	9.02900770442059e-16\\
7	6.24425879441699e-16\\
8	1.06608522986589e-15\\
9	1.77279582475055e-15\\
10	2.15591624944061e-15\\
11	1.21703603166975e-15\\
12	3.8166815846336e-15\\
13	4.35990523529417e-15\\
14	7.38596060803386e-16\\
15	6.14322631793129e-15\\
16	3.8150127808032e-15\\
17	2.83541551926945e-15\\
18	2.07473784982869e-15\\
19	7.9886845525943e-15\\
20	1.60531563543829e-15\\
21	1.33279641518061e-15\\
22	3.33307423140805e-15\\
23	1.11516774638388e-15\\
24	3.85001460219981e-15\\
25	2.44569522627628e-15\\
26	1.76681311889563e-15\\
};
\addlegendentry{\texttt{inv}*, $E_n$}

\addplot [color=mycolor6, dotted,only marks, line width=.8pt, mark=square*, mark options={solid, mycolor6,rotate=45},mark size=2.5pt]
  table[row sep=crcr]{%
1	1.94757788190385e-15\\
2	2.0498043600362e-15\\
3	4.08251609740211e-15\\
4	3.7578901877502e-15\\
5	3.08820561460559e-15\\
6	2.4959857073575e-15\\
7	2.2551411303428e-15\\
8	3.13894601235474e-15\\
9	4.69249784797404e-15\\
10	5.36502218121559e-15\\
11	3.03219881292441e-15\\
12	8.9494396285694e-15\\
13	1.15512834042465e-14\\
14	2.92226993038118e-15\\
15	1.66338536015971e-14\\
16	9.58504655000306e-15\\
17	5.47068990398847e-15\\
18	3.74050603478112e-15\\
19	1.86890594628444e-14\\
20	1.94506313536122e-15\\
21	2.27107558150714e-15\\
22	3.35149340199904e-15\\
23	2.27107558140653e-15\\
24	7.66055634731905e-15\\
25	3.63372093023435e-15\\
26	2.29816690419249e-15\\
};
\addlegendentry{\texttt{inv}*, $E_c$}

\end{axis}
 
\end{tikzpicture}%

==> figsqrtm.tex <==

\begin{tikzpicture} 
	
\begin{axis}[%
width=3.7in,
height=2.3in,
scale only axis,
xmode=log,
xmin=1,
xmax=76,
xtick={1,16,31,76},
xticklabels={$10^{0}$, $10^{-3}$, $10^{-6}$, $10^{-15}$},
xlabel={$\sigma$},
xlabel style={font=\large},
yminorticks=false,
ymode=log,
ymin=1e-16,
ymax=1e-6,
ylabel={Relative error},
legend style={
	at={(0.02,0.98)},
	anchor=north west,
	legend cell align=left,
	align=left,
	draw=none,
	font=\normalsize,
},
grid style={dotted,gray!50},
legend columns=1
]
\addplot [color=cyan, line width=1.2pt]
  table[row sep=crcr]{%
1	4.71522449555562e-15\\
2	5.78783640119793e-15\\
3	7.16815452747027e-15\\
4	8.93001200332408e-15\\
5	1.11673537538338e-14\\
6	1.39993702782275e-14\\
7	1.75768932498253e-14\\
8	2.2090445221345e-14\\
9	2.77803919041109e-14\\
10	3.49497448215196e-14\\
11	4.39802986554619e-14\\
12	5.53529635566714e-14\\
13	6.9673375509298e-14\\
14	8.77041487219086e-14\\
15	1.10405487641372e-13\\
16	1.38986321365477e-13\\
17	1.74968683491653e-13\\
18	2.20268766078684e-13\\
19	2.77298963529606e-13\\
20	3.49096342392795e-13\\
21	4.39484373822145e-13\\
22	5.53276551220733e-13\\
23	6.96532722893029e-13\\
24	8.76881795432923e-13\\
25	1.1039280322344e-12\\
26	1.38976243826136e-12\\
27	1.74960675069923e-12\\
28	2.20262406032155e-12\\
29	2.77293921152078e-12\\
30	3.49092350597495e-12\\
31	4.39481235445462e-12\\
32	5.53274024739054e-12\\
33	6.9653061195514e-12\\
34	8.76880084244527e-12\\
35	1.10392804979554e-11\\
36	1.38976309219603e-11\\
37	1.74960843390721e-11\\
38	2.20261953834483e-11\\
39	2.77293788216199e-11\\
40	3.49089905536022e-11\\
41	4.39478445703218e-11\\
42	5.53274711794454e-11\\
43	6.9655023933478e-11\\
44	8.76827284377909e-11\\
45	1.10387188612447e-10\\
46	1.38969684580869e-10\\
47	1.74967113141551e-10\\
48	2.20239869351451e-10\\
49	2.77064040496038e-10\\
50	3.4917836923637e-10\\
51	4.39393718035087e-10\\
52	5.53557846509127e-10\\
53	6.96471372942728e-10\\
54	8.80740929970946e-10\\
55	1.12002454119849e-09\\
56	1.40142015102743e-09\\
57	1.74413940494788e-09\\
58	2.1775162230054e-09\\
59	2.78823073871943e-09\\
60	3.78774193076925e-09\\
61	4.51161352031675e-09\\
62	6.1623523856351e-09\\
63	1.40889993727577e-08\\
64	5.77986948615697e-09\\
65	1.07674378136555e-08\\
66	1.32971568967602e-08\\
67	1.81750942094562e-08\\
68	8.18904048061008e-09\\
69	9.88457396010311e-09\\
70	7.51915625056602e-09\\
71	1.33641285097883e-08\\
72	1.33641285097883e-08\\
73	1.33641285097883e-08\\
74	1.36656922631231e-08\\
75	1.36656922631231e-08\\
76	1.36656922631231e-08\\
};
\addlegendentry{$\text{cond}(\sqrt{\cdot};A)\epsilon$}

\addplot [color=magenta , line width=1.4pt,densely dashdotted]
  table[row sep=crcr]{%
1	1.18652555391595e-15\\
2	1.14208013823547e-15\\
3	1.43473995188573e-15\\
4	1.55491051605305e-15\\
5	1.21110950561546e-15\\
6	1.17257239968318e-15\\
7	2.21263188830384e-15\\
8	2.49959673883952e-15\\
9	3.54376364720069e-15\\
10	1.28346054724462e-15\\
11	3.22457399816205e-15\\
12	5.78439992235035e-15\\
13	3.40888113762823e-15\\
14	1.69477722867477e-15\\
15	5.20768702614091e-15\\
16	1.55243252407951e-15\\
17	1.56840619132932e-14\\
18	1.80124131164453e-15\\
19	3.7568726702201e-14\\
20	3.65766283155153e-14\\
21	1.97388826466277e-14\\
22	2.65188937663831e-15\\
23	2.42637724168803e-14\\
24	1.74449985567543e-13\\
25	1.46627422097448e-14\\
26	2.51132662843546e-13\\
27	4.0856498397779e-13\\
28	1.40265146054291e-13\\
29	2.28792360137172e-13\\
30	3.89442161792249e-13\\
31	5.99092854436582e-13\\
32	3.45837819795282e-14\\
33	5.0124833096615e-13\\
34	3.78584460178843e-13\\
35	2.5617668696177e-12\\
36	2.06439561054338e-12\\
37	1.92983184227944e-12\\
38	1.95973458286092e-12\\
39	2.375485907753e-13\\
40	4.75458514668068e-12\\
41	3.40845492850089e-12\\
42	5.68714665925685e-13\\
43	9.78640020802318e-12\\
44	1.67131966312952e-11\\
45	1.09362788172649e-11\\
46	8.12390320761463e-12\\
47	5.1684749004905e-12\\
48	1.12537231836713e-11\\
49	7.2660672498083e-11\\
50	1.71528202270273e-11\\
51	1.09984519925012e-11\\
52	2.25120805352318e-11\\
53	2.97013505782263e-12\\
54	1.21425467489903e-10\\
55	3.1624662375615e-10\\
56	1.45401658455892e-10\\
57	4.35133378997704e-11\\
58	1.2715237921543e-10\\
59	4.80425329072008e-11\\
60	5.45253604380014e-10\\
61	1.43088740497158e-10\\
62	4.48553205344449e-10\\
63	3.8901743124799e-09\\
64	1.43246906610765e-09\\
65	3.1512555163161e-09\\
66	2.5281605596911e-09\\
67	1.92704279924077e-09\\
68	1.86338332466897e-09\\
69	1.58139813965153e-09\\
70	2.53461074132134e-09\\
71	1.89972861793831e-09\\
72	1.86982241068192e-09\\
73	1.85070423226306e-09\\
74	1.50043880695629e-09\\
75	1.55741086056191e-09\\
76	1.60266536995578e-09\\
};
\addlegendentry{\matlab's \texttt{sqrtm}, $E_n$}

\addplot [color=magenta , dashed, line width=1.4pt,loosely dotted]
table[row sep=crcr]{%
1	3.2471767579043e-13\\
2	2.24864527993802e-13\\
3	1.41891310270872e-13\\
4	2.44342684161656e-13\\
5	1.20945248177494e-13\\
6	1.19260281106834e-13\\
7	4.17621251449039e-13\\
8	3.91987670120323e-13\\
9	6.16723700298419e-13\\
10	1.66643597836367e-13\\
11	5.40547777937919e-13\\
12	9.10662156951341e-13\\
13	5.34728904894892e-13\\
14	1.49125335473014e-13\\
15	8.62778291773486e-13\\
16	2.4540445009414e-13\\
17	2.5260098857769e-12\\
18	2.00981315650334e-13\\
19	6.11737286194034e-12\\
20	5.87970643876796e-12\\
21	3.1682658311427e-12\\
22	4.1761278882e-13\\
23	3.90197145841618e-12\\
24	2.79933823339084e-11\\
25	2.37438184357292e-12\\
26	4.03237597448391e-11\\
27	6.55348827094329e-11\\
28	2.24466883616433e-11\\
29	3.664975686139e-11\\
30	6.23706714395504e-11\\
31	9.60283517144491e-11\\
32	5.57363635790296e-12\\
33	8.03209499630756e-11\\
34	6.06311868902517e-11\\
35	4.10436311858065e-10\\
36	3.30749029872224e-10\\
37	3.09109471484637e-10\\
38	3.13910273600973e-10\\
39	3.8012577957167e-11\\
40	7.61628236697502e-10\\
41	5.45961049201028e-10\\
42	9.1129585199555e-11\\
43	1.56765803560556e-09\\
44	2.67719416351448e-09\\
45	1.75191266966771e-09\\
46	1.30133047528977e-09\\
47	8.27890754334718e-10\\
48	1.80266900786628e-09\\
49	1.16390651610238e-08\\
50	2.74766793127255e-09\\
51	1.76178648025249e-09\\
52	3.60605672489479e-09\\
53	4.7570591209047e-10\\
54	1.9450284916418e-08\\
55	5.06571971556807e-08\\
56	2.32908532867013e-08\\
57	6.97011266201224e-09\\
58	2.03676011348623e-08\\
59	7.69560024833188e-09\\
60	8.73399931638095e-08\\
61	2.29202280361655e-08\\
62	7.18503718904785e-08\\
63	6.23137522379769e-07\\
64	2.29456260798889e-07\\
65	5.04775672591294e-07\\
66	4.04966779553714e-07\\
67	3.08678288979494e-07\\
68	2.98481090533497e-07\\
69	2.53312052174851e-07\\
70	4.05999929850153e-07\\
71	3.04303013277516e-07\\
72	2.99512561740649e-07\\
73	2.96450162943549e-07\\
74	2.40343833050491e-07\\
75	2.49469748398773e-07\\
76	2.56718720385957e-07\\
};
\addlegendentry{\matlab's \texttt{sqrtm}, $E_c$}

\addplot [color=blue, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
1	2.22597753666128e-16\\
2	2.35806037981839e-16\\
3	3.11973345952711e-16\\
4	2.64931064238083e-16\\
5	2.3271636704463e-16\\
6	1.89899975208338e-16\\
7	2.36099212657482e-16\\
8	2.00753813804309e-16\\
9	3.24112540777736e-16\\
10	2.78821713317832e-16\\
11	3.32408991633717e-16\\
12	2.57972807456085e-16\\
13	2.733653331934e-16\\
14	3.48154558189479e-16\\
15	2.06513675337702e-16\\
16	2.58247228581378e-16\\
17	3.44051383051933e-16\\
18	2.8334125462653e-16\\
19	2.40680430257476e-16\\
20	2.50757441411768e-16\\
21	3.47149847635487e-16\\
22	2.84168712783988e-16\\
23	2.89195525783498e-16\\
24	3.30730597108232e-16\\
25	3.02967851852162e-16\\
26	3.23728938757048e-16\\
27	2.87425468038123e-16\\
28	2.49364460026488e-16\\
29	2.44763562241762e-16\\
30	2.61796663518987e-16\\
31	3.39541690613718e-16\\
32	2.5414891802063e-16\\
33	2.99503193161309e-16\\
34	2.583032567625e-16\\
35	2.82953867977681e-16\\
36	2.89532009871615e-16\\
37	2.58489172047743e-16\\
38	3.15169933530482e-16\\
39	2.34444535787942e-16\\
40	2.25237614347275e-16\\
41	3.80021188830036e-16\\
42	2.30235404268285e-16\\
43	3.18383748928601e-16\\
44	2.41729077128876e-16\\
45	3.34320891328662e-16\\
46	3.64391444165264e-16\\
47	2.61436117886046e-16\\
48	2.50608850650473e-16\\
49	2.39864128274291e-16\\
50	2.55983297771428e-16\\
51	2.53941466969837e-16\\
52	3.60252258795908e-16\\
53	2.50987197165621e-16\\
54	2.40012981756762e-16\\
55	2.90460807064568e-16\\
56	2.68294545388163e-16\\
57	2.8625319611234e-16\\
58	2.44583419983963e-16\\
59	5.15272948494572e-16\\
60	2.10009698097043e-16\\
61	3.43301198351648e-16\\
62	2.52138325955792e-16\\
63	2.56673031350214e-16\\
64	2.35071494778729e-16\\
65	4.3656908092622e-16\\
66	4.16209529053514e-16\\
67	2.33248475706033e-16\\
68	1.91921021918257e-16\\
69	3.71198301680799e-16\\
70	2.51655219873627e-16\\
71	2.54695681334833e-16\\
72	4.48847902620711e-16\\
73	2.4857217488693e-16\\
74	2.24017876881231e-16\\
75	2.46612409382523e-16\\
76	2.45765426052437e-16\\
};
\addlegendentry{\texttt{sqrtm}, $E_n$}


\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1.06930496710709e-15\\
2	9.86505497736009e-16\\
3	1.18048967148499e-15\\
4	1.18274630657171e-15\\
5	1.25188745943835e-15\\
6	1.59230736056182e-15\\
7	1.44771163743751e-15\\
8	1.1148747892075e-15\\
9	1.23781072312937e-15\\
10	1.5640538595052e-15\\
11	1.85721806689168e-15\\
12	1.26280505361487e-15\\
13	1.31456587689932e-15\\
14	1.06059553740948e-15\\
15	1.30639317806182e-15\\
16	1.8878482767078e-15\\
17	1.3501712195292e-15\\
18	1.2866031459319e-15\\
19	1.5054170592609e-15\\
20	1.9056077109787e-15\\
21	1.5776277730024e-15\\
22	1.475386879412e-15\\
23	1.7215722033554e-15\\
24	1.61119111471078e-15\\
25	1.51334635434539e-15\\
26	1.77543755316648e-15\\
27	1.68014455709781e-15\\
28	1.25428905663343e-15\\
29	1.50228500000128e-15\\
30	1.81928698356605e-15\\
31	1.29694493042752e-15\\
32	1.30064758939309e-15\\
33	1.42260713105853e-15\\
34	1.35248486054728e-15\\
35	1.5982641728073e-15\\
36	1.96724298122878e-15\\
37	1.54560232484186e-15\\
38	1.80891213917904e-15\\
39	1.52354103072613e-15\\
40	1.89767438490851e-15\\
41	1.69908197962978e-15\\
42	1.52275062105836e-15\\
43	1.54534617888806e-15\\
44	1.55156964032115e-15\\
45	1.48453754278026e-15\\
46	1.5574445319595e-15\\
47	1.36666471219982e-15\\
48	1.49102559635309e-15\\
49	1.44869999904118e-15\\
50	1.93793377861436e-15\\
51	1.13849994205532e-15\\
52	1.42224784941508e-15\\
53	1.94773080463914e-15\\
54	1.61294672602751e-15\\
55	1.42028641512283e-15\\
56	1.51037274697148e-15\\
57	1.7449144452044e-15\\
58	1.31394042499692e-15\\
59	1.37367862975571e-15\\
60	1.35864249997077e-15\\
61	1.42028506815316e-15\\
62	1.57775441735506e-15\\
63	1.55153850840665e-15\\
64	1.90213733179718e-15\\
65	2.0093445664871e-15\\
66	1.50027360521434e-15\\
67	1.80193012438957e-15\\
68	1.50027347848801e-15\\
69	1.70524480681009e-15\\
70	1.42224334145671e-15\\
71	1.2173868527112e-15\\
72	1.2922362762294e-15\\
73	1.81012784303841e-15\\
74	2.00553163535896e-15\\
75	1.39148893330304e-15\\
76	1.39148892426375e-15\\
};
\addlegendentry{\texttt{sqrtm}, $E_c$}

\end{axis}

\end{tikzpicture}%

==> figsvd.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.52157,0.08627,0.81961}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%

\begin{tikzpicture}[scale=.9]
	\begin{groupplot}[
		group style={
			group size=2 by 2,
			horizontal sep=2cm,
			vertical sep=1.65cm,
		},
		width=0.55\textwidth,
		height=0.45\textwidth,
		ymode=log,
		yminorticks=true,
		xlabel={$i$},
		ylabel={$\sigma_i$},
		%scale only axis,
		%tick align=outside,
		enlargelimits=false,
		%clip=true,
		%ymode=log,
		%yminorticks=true,
		]
		
		\nextgroupplot[title={$n = 20,\,\,\kappa(\diag(u)) = \num{2.29e+02}$}]
		\addplot [color=red, line width=1.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
		table[row sep=crcr]{%
1	1.19389642254509e+93\\
2	8.66601997239223e+76\\
3	4.14912665932095e+43\\
4	1.02631313334027e+43\\
5	4.14049840692451e+31\\
6	1.12721221499694e+28\\
7	1.44021645143139e+25\\
8	3.89492812335651e+21\\
9	2.88913491674012e+18\\
10	93422689559.7459\\
11	9.30542789625786\\
12	7.67565140661716e-24\\
13	4.13313533315534e-26\\
14	4.29978157889732e-50\\
15	3.0777384695605e-51\\
16	4.63217963562902e-57\\
17	3.96455465003753e-70\\
18	2.0314422990531e-80\\
19	9.45905063217673e-81\\
20	1.52900848890499e-111\\
		};
		\addplot [color=cyan, line width=1.0pt, only marks, mark size=4.2pt, mark=square, mark options={solid, cyan}, forget plot]
		table[row sep=crcr]{%
1	1.19389642254509e+93\\
2	8.66601997239222e+76\\
3	4.14912665932095e+43\\
4	1.02631313334027e+43\\
5	4.1404984069245e+31\\
6	1.12721221499694e+28\\
7	1.44021645143139e+25\\
8	3.89492812335651e+21\\
9	2.88913491674012e+18\\
10	93422689559.7459\\
11	9.30542789625785\\
12	7.67565140661716e-24\\
13	4.13313533315534e-26\\
14	4.29978157889732e-50\\
15	3.0777384695605e-51\\
16	4.63217963562902e-57\\
17	3.96455465003754e-70\\
18	2.0314422990531e-80\\
19	9.45905063217673e-81\\
20	1.52900848890499e-111\\
		};
		\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
		table[row sep=crcr]{%
1	1.19389642254509e+93\\
2	8.66601997239222e+76\\
3	4.14912665932095e+43\\
4	1.02631313334027e+43\\
5	4.1404984069248e+31\\
6	1.12721593091332e+28\\
7	2.30259357191137e+26\\
8	1.9652721687727e+25\\
9	3.88122569617548e+21\\
10	170201564399.574\\
11	13522619784.431\\
12	1327816083.49952\\
13	28385.5968583211\\
14	1.03814365760732e-06\\
15	4.53090832540794e-24\\
16	3.02435215099323e-26\\
17	4.6920544593352e-40\\
18	1.79426091758488e-50\\
19	1.98054064214276e-58\\
20	0\\
		};
		\addplot [color=mycolor2, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
0	2.65098259465433e+77\\
20	2.65098259465433e+77\\
		};
		\node[right, align=left, inner sep=0, font=\bfseries\color{mycolor3}]
		at (axis cs:10.56,00000000900000999999990006912290463574917186943833581808988099134357504) {$\sigma_{1} \epsilon=\num{2.7e+77}$};
		
		\nextgroupplot[title={$n = 30,\,\,\kappa(\diag(u)) = \num{9.16e+02}$}]
		\addplot [color=red, line width=1.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
		table[row sep=crcr]{%
1	1.27291727265108e+94\\
2	1.53918214737242e+83\\
3	1.80487688666141e+81\\
4	7.93474809573993e+70\\
5	1.9306861311089e+58\\
6	5.1284863300409e+55\\
7	3.30099874220313e+41\\
8	3.66729097869853e+39\\
9	1.99146647770948e+28\\
10	3.74371915439574e+25\\
11	7.84132602845096e+23\\
12	6.5621493103641e+22\\
13	4.15004343209391e+20\\
14	213372963463882\\
15	4391268195.07101\\
16	0.0640942096709736\\
17	2.56302880107142e-08\\
18	1.37577556220638e-10\\
19	5.0127402705442e-20\\
20	6.32449461712872e-21\\
21	5.67502726011892e-29\\
22	6.62469327132979e-30\\
23	4.09220307350486e-54\\
24	2.10676758905553e-58\\
25	5.95566317999363e-63\\
26	1.46428212682702e-74\\
27	3.32480031135954e-78\\
28	1.53337918291096e-82\\
29	8.15986647925028e-93\\
30	8.06495195846472e-120\\
		};
		\addplot [color=cyan, line width=1.0pt, only marks, mark size=4.2pt, mark=square, mark options={solid, cyan}, forget plot]
		table[row sep=crcr]{%
1	1.27291727265108e+94\\
2	1.53918214737242e+83\\
3	1.80487688666141e+81\\
4	7.93474809573994e+70\\
5	1.9306861311089e+58\\
6	5.1284863300409e+55\\
7	3.30099874220313e+41\\
8	3.66729097869854e+39\\
9	1.99146647770948e+28\\
10	3.74371915439574e+25\\
11	7.84132602845096e+23\\
12	6.5621493103641e+22\\
13	4.15004343209391e+20\\
14	213372963463882\\
15	4391268195.07102\\
16	0.0640942096709736\\
17	2.56302880107142e-08\\
18	1.37577556220638e-10\\
19	5.0127402705442e-20\\
20	6.32449461712872e-21\\
21	5.67502726011892e-29\\
22	6.62469327132979e-30\\
23	4.09220307350486e-54\\
24	2.10676758905553e-58\\
25	5.95566317999364e-63\\
26	1.46428212682702e-74\\
27	3.32480031135954e-78\\
28	1.53337918291096e-82\\
29	8.15986647925027e-93\\
30	8.06495195846489e-120\\
		};
		\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
		table[row sep=crcr]{%
1	1.27291727265108e+94\\
2	1.53918214737242e+83\\
3	1.80487732453705e+81\\
4	1.25907697571738e+78\\
5	1.25907697571738e+78\\
6	1.25907697571738e+78\\
7	1.25907697571738e+78\\
8	1.25907697571738e+78\\
9	1.25907697571738e+78\\
10	1.25907697571738e+78\\
11	1.25907697571738e+78\\
12	1.25907697571738e+78\\
13	1.25907697571738e+78\\
14	1.25907697571738e+78\\
15	1.25907697571738e+78\\
16	1.25907697571738e+78\\
17	1.25907697571738e+78\\
18	1.25907697571738e+78\\
19	1.25907697571738e+78\\
20	1.25907697571738e+78\\
21	1.25907697571738e+78\\
22	1.25907697571738e+78\\
23	1.25907697571738e+78\\
24	1.25907697571738e+78\\
25	1.25907697571738e+78\\
26	1.25907697571738e+78\\
27	1.25907697571738e+78\\
28	1.25907697571738e+78\\
29	1.25907697571738e+78\\
30	6.82007473128856e+76\\
		};
		\addplot [color=mycolor2, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
0	2.82644412908057e+78\\
30	2.82644412908057e+78\\
		};
		\node[right, align=left, inner sep=0, font=\bfseries\color{mycolor3}]
		at (axis cs:15.12,0000000000100993986441619330569931716029349942514092427408236871680) {$\sigma_{1} \epsilon=\num{2.8e+78}$};
		
		\nextgroupplot[title={$n = 20,\,\,\kappa(\diag(u)) = \num{1.35e+24}$}]
		\addplot [color=red, line width=1.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
		table[row sep=crcr]{%
1	2.9479584683823e+105\\
2	4.88794020723556e+94\\
3	2.43209016583583e+92\\
4	4.59485406329169e+87\\
5	1.86307357017366e+85\\
6	5.17962823153198e+82\\
7	8.75925335154088e+61\\
8	3.20450655350087e+58\\
9	2.77672296979128e+52\\
10	1.35636101525612e+48\\
11	8.78103430763313e+44\\
12	1.51938922665277e+38\\
13	9.07695389364965e-10\\
14	1.24335866471219e-17\\
15	3.52038050200187e-23\\
16	9.55610490442483e-36\\
17	3.18870369998566e-41\\
18	1.30583420507848e-74\\
19	1.18607617102416e-83\\
20	8.79907869524052e-132\\
		};
		\addplot [color=cyan, line width=1.0pt, only marks, mark size=4.2pt, mark=square, mark options={solid, cyan}, forget plot]
		table[row sep=crcr]{%
1	2.9479584683823e+105\\
2	4.88794020723556e+94\\
3	2.43209016583583e+92\\
4	4.59485406329169e+87\\
5	1.86307357017366e+85\\
6	5.17962823153198e+82\\
7	8.75925335154089e+61\\
8	3.20450655350087e+58\\
9	2.77672296979128e+52\\
10	1.35636101525612e+48\\
11	8.78103430763314e+44\\
12	1.51938922665277e+38\\
13	9.07695389364965e-10\\
14	1.24335866471219e-17\\
15	3.52038050200187e-23\\
16	9.55610490442483e-36\\
17	3.18870369998566e-41\\
18	1.30583420507848e-74\\
19	1.18607617102416e-83\\
20	8.79907869524046e-132\\
		};
		\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
		table[row sep=crcr]{%
1	2.9479584683823e+105\\
2	4.88794020723556e+94\\
3	2.43209016583583e+92\\
4	4.59485406329169e+87\\
5	1.8630721132126e+85\\
6	5.17962823153198e+82\\
7	4.08258930241221e+77\\
8	1.32206041555187e+70\\
9	1.44357718542007e+69\\
10	2.77281919302791e+63\\
11	2.33044037688965e+61\\
12	1.09498825606726e+59\\
13	4.46794758470126e+56\\
14	2.7054176941294e+52\\
15	1.5864674393565e+45\\
16	6.32508906715533e+42\\
17	2.8140225444638e+40\\
18	1.54215089449369e+37\\
19	3.35797392894033e+23\\
20	7.79288092597098e-75\\
		};
		\addplot [color=mycolor2, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
0	6.54578273447347e+89\\
20	6.54578273447347e+89\\
		};
		\node[right, align=left, inner sep=0, font=\bfseries\color{mycolor3}]
		at (axis cs:10.9,99999999999999999999999951781162173498456687995536454521311154393764421697536) {$\sigma_{1} \epsilon=\num{6.5e+89}$};
		
		\nextgroupplot[title={$n = 30,\,\,\kappa(\diag(u)) = \num{3.37e+28}$},
		legend style={at={(-1.4,-.3)}, anchor=south west, legend cell align=left, align=left, 
			legend columns=4, draw=none, /tikz/every even column/.append style={column sep=0.5cm}}]
		\addplot [color=red, line width=1.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, red}]
		table[row sep=crcr]{%
1	1.30128260296463e+118\\
2	9.92502423895837e+103\\
3	1.12727399408468e+90\\
4	2.49531046362798e+86\\
5	4.71238692190421e+79\\
6	2.80502904662052e+78\\
7	1.89383365581482e+75\\
8	7.51761391138994e+73\\
9	3.3583022211817e+71\\
10	8.40936138108835e+66\\
11	3.72830965176947e+53\\
12	1.40911954697495e+43\\
13	2.0608658339722e+27\\
14	1.779597786682e+24\\
15	1.24964133513787e+24\\
16	2.52718971122839e+21\\
17	5813746.49497506\\
18	824710.349289117\\
19	818.495829870991\\
20	0.000884711691827161\\
21	1.34147911329802e-13\\
22	8.32158030644285e-35\\
23	3.1234694845199e-39\\
24	2.84633314157372e-42\\
25	1.04168695765599e-42\\
26	5.6654772645036e-45\\
27	4.35657051513062e-48\\
28	6.60742972385186e-61\\
29	1.09442469142573e-66\\
30	3.26839255140699e-125\\
		};
		\addlegendentry{SVD (from \mmatrix-toolbox)}
		
		\addplot [color=cyan, line width=1.0pt, only marks, mark size=4.2pt, mark=square, mark options={solid, cyan}]
		table[row sep=crcr]{%
1	1.30128260296463e+118\\
2	9.92502423895837e+103\\
3	1.12727399408468e+90\\
4	2.49531046362798e+86\\
5	4.71238692190422e+79\\
6	2.80502904662052e+78\\
7	1.89383365581482e+75\\
8	7.51761391138993e+73\\
9	3.3583022211817e+71\\
10	8.40936138108835e+66\\
11	3.72830965176947e+53\\
12	1.40911954697495e+43\\
13	2.0608658339722e+27\\
14	1.779597786682e+24\\
15	1.24964133513787e+24\\
16	2.52718971122839e+21\\
17	5813746.49497506\\
18	824710.349289117\\
19	818.495829870991\\
20	0.00088471169182716\\
21	1.34147911329802e-13\\
22	8.32158030644289e-35\\
23	3.1234694845199e-39\\
24	2.84633314157372e-42\\
25	1.04168695765599e-42\\
26	5.6654772645036e-45\\
27	4.35657051513062e-48\\
28	6.60742972385187e-61\\
29	1.09442469142573e-66\\
30	3.27966459303519e-125\\
		};
		\addlegendentry{SVD via \texttt{vpa}}
		
		\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
1	1.30128260296463e+118\\
2	9.92587477892244e+103\\
3	1.27645298359189e+102\\
4	1.27645298359189e+102\\
5	1.27645298359189e+102\\
6	1.27645298359189e+102\\
7	1.27645298359189e+102\\
8	1.27645298359189e+102\\
9	1.27645298359189e+102\\
10	1.27645298359189e+102\\
11	1.27645298359189e+102\\
12	1.27645298359189e+102\\
13	1.27645298359189e+102\\
14	1.27645298359189e+102\\
15	1.27645298359189e+102\\
16	1.27645298359189e+102\\
17	1.27645298359189e+102\\
18	1.27645298359189e+102\\
19	1.27645298359189e+102\\
20	1.27645298359189e+102\\
21	1.27645298359189e+102\\
22	1.27645298359189e+102\\
24	1.27645298359189e+102\\
25	1.27645298359189e+102\\
26	1.27645298359189e+102\\
27	1.27645298359189e+102\\
28	1.27645298359189e+102\\
29	1.27645298359189e+102\\
30	3.1256547014152e+99\\
		};
		\addlegendentry{\matlab{}'s SVD}
		
		\addplot [color=mycolor2, line width=1.5pt]
		table[row sep=crcr]{%
0	2.88942781471099e+102\\
30	2.88942781471099e+102\\
		};
		\addlegendentry{$\sigma{}_\text{1}\text{ }\epsilon$}
		
		\node[right, align=left, inner sep=0, font=\bfseries\color{mycolor3}]
		at (axis cs:15.120,999999999999999999999999999999999999999997292411887728373640844069515128963072) {$\sigma_{1}\epsilon=\num{2.9e+102}$};
		
	\end{groupplot}
\end{tikzpicture}

==> figsvd2.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor8}{rgb}{0.18431,0.74510,0.93725}%
\definecolor{mycolor9}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=.75]

\begin{axis}[%
width=5in,
height=3in,
xmode=log,
xmin=.9,
xmax=1e+25,
xlabel={$\kappa{(\diag(u))}$},
ymode=log,
ymin=5e-17,
ymax=1e+16,
   legend style={at={(0.05,.7)}, anchor=south west, legend cell align=left, align=left, 
	legend columns=2, draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
]
\begin{comment}    
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.41729739618333e-16\\
959.890683050663	7.87849406321561e-16\\
5649.54956061268	8.77462607306034e-16\\
33251.0886931218	5.4100399712994e-16\\
355726.885175853	7.45148691307935e-16\\
187172842.867102	5.39154703065842e-16\\
98484749303.202	7.26753298408813e-16\\
2259082322877.33	6.29461629626357e-16\\
51819728208121	8.43753602463648e-16\\
1.18866152170291e+15	7.20599138562466e-16\\
2.72659904255472e+16	6.33521721479514e-16\\
6.25438125414344e+17	7.99616890652608e-16\\
1.43465483049278e+19	6.57237392625687e-16\\
3.29086827141006e+20	8.36522554570546e-16\\
7.5487244385143e+21	5.12698473878331e-16\\
3.97191292549793e+24	4.87187873319299e-16\\
2.08990173323144e+27	8.58242499209055e-16\\
1.32721485466579e+34	5.21872618661619e-16\\
};
\addlegendentry{$L$ from $LDU$, $e_c$}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.76354445722617e-16\\
959.890683050663	6.62838932626328e-16\\
5649.54956061268	6.16735899317841e-16\\
33251.0886931218	5.37577890701516e-16\\
355726.885175853	6.57265055941092e-16\\
187172842.867102	6.49895297278975e-16\\
98484749303.202	5.96136264412239e-16\\
2259082322877.33	6.1736148262379e-16\\
51819728208121	7.27993936900575e-16\\
1.18866152170291e+15	7.26145216201895e-16\\
2.72659904255472e+16	5.78579329227258e-16\\
6.25438125414344e+17	4.60445452143663e-16\\
1.43465483049278e+19	7.23126462217734e-16\\
3.29086827141006e+20	6.41434935187642e-16\\
7.5487244385143e+21	4.85586135305381e-16\\
3.97191292549793e+24	5.63607991576942e-16\\
2.08990173323144e+27	6.60608949511775e-16\\
1.32721485466579e+34	6.1735018461154e-16\\
};
\addlegendentry{$U$ from $LDU$, $e_c$}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.7pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.00922248036151e-16\\
959.890683050663	4.43046176165076e-16\\
5649.54956061268	9.96476523273449e-16\\
33251.0886931218	6.05198655823859e-16\\
355726.885175853	4.44738715785008e-16\\
187172842.867102	4.13071400578601e-16\\
98484749303.202	3.40132572701346e-16\\
2259082322877.33	4.12317831892911e-16\\
51819728208121	4.12941146588351e-16\\
1.18866152170291e+15	4.02825462415613e-16\\
2.72659904255472e+16	3.6818953196624e-16\\
6.25438125414344e+17	3.75139517148648e-16\\
1.43465483049278e+19	2.33505791518158e-16\\
3.29086827141006e+20	3.96577239657873e-16\\
7.5487244385143e+21	3.83652894697656e-16\\
3.97191292549793e+24	2.91016440206175e-16\\
2.08990173323144e+27	4.34497841562246e-16\\
1.32721485466579e+34	4.36704560626656e-16\\
};
\addlegendentry{$D$ from $LDU$, $e_c$}
\end{comment}
\addplot [color=cyan, line width=1.5pt, only marks, mark size=5pt, mark=diamond, mark options={solid, cyan, rotate=90}]
  table[row sep=crcr]{%
1	2.21264885720157\\
959.890683050663	2.12844710949013\\
5649.54956061268	1.25465727284828\\
33251.0886931218	2.00655631595863\\
355726.885175853	2.12050403228084\\
187172842.867102	2.19457273033864\\
98484749303.202	2.02861029440189\\
2259082322877.33	3.34110885888643\\
51819728208121	1.95332600806719\\
1.18866152170291e+15	2.21724392699898\\
2.72659904255472e+16	2.04152352265759\\
6.25438125414344e+17	1.59601267879174\\
1.43465483049278e+19	1.75855304445198\\
3.29086827141006e+20	2.03681062056828\\
7.5487244385143e+21	2.22770615658935\\
3.97191292549793e+24	2.11662478140501\\
2.08990173323144e+27	1.90500952728336\\
1.32721485466579e+34	1.70434603246344\\
};
\addlegendentry{$U$ via svd, $e_c$}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.7pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
1	4.5035996273705e+15\\
959.890683050663	4.5035996273705e+15\\
5649.54956061268	4.50359962732239e+15\\
33251.0886931218	4.50357805464335e+15\\
355726.885175853	4.5035996273705e+15\\
187172842.867102	4.5035996273705e+15\\
98484749303.202	4.5035996273705e+15\\
2259082322877.33	4.5035996273705e+15\\
51819728208121	4.50359962715308e+15\\
1.18866152170291e+15	4.5035996273705e+15\\
2.72659904255472e+16	4.5035996273705e+15\\
6.25438125414344e+17	4.50359962736979e+15\\
1.43465483049278e+19	4.5035996273705e+15\\
3.29086827141006e+20	4.5035996273705e+15\\
7.5487244385143e+21	4.50359962363663e+15\\
3.97191292549793e+24	4.5035996273705e+15\\
2.08990173323144e+27	4.5035996273705e+15\\
1.32721485466579e+34	4.5035996273705e+15\\
};
\addlegendentry{$U$ via \matlab's svd, $e_c$}

\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=4.0pt, mark=star, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	7.03766123089796e-16\\
959.890683050663	2.70258292477399e-16\\
5649.54956061268	4.93850646781697e-16\\
33251.0886931218	3.79714722513043e-16\\
355726.885175853	3.36504779802579e-16\\
187172842.867102	2.83587984897546e-16\\
98484749303.202	2.5692963817388e-16\\
2259082322877.33	1.45342227726645e-15\\
51819728208121	2.85766224443834e-16\\
1.18866152170291e+15	9.00783091108474e-16\\
2.72659904255472e+16	5.84249666000656e-15\\
6.25438125414344e+17	2.53794546747468e-15\\
1.43465483049278e+19	7.39773228902733e-16\\
3.29086827141006e+20	5.17324219612454e-16\\
7.5487244385143e+21	6.88630469125162e-16\\
3.97191292549793e+24	1.11696026879013e-15\\
2.08990173323144e+27	5.08488578545655e-16\\
1.32721485466579e+34	2.39522086034499e-16\\
};
\addlegendentry{$U$ via svd, $e_n$}

\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=4.0pt, mark=star, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	1.18040712693172\\
959.890683050663	1.22362184042553\\
5649.54956061268	1.33397342000451\\
33251.0886931218	1.29667954279298\\
355726.885175853	1.18284836807934\\
187172842.867102	1.26491105886919\\
98484749303.202	1.14018572074801\\
2259082322877.33	1.18321589259487\\
51819728208121	1.18292601506223\\
1.18866152170291e+15	1.3071687531059\\
2.72659904255472e+16	1.28951288552693\\
6.25438125414344e+17	1.2246711675443\\
1.43465483049278e+19	1.29196585385834\\
3.29086827141006e+20	1.17703456208597\\
7.5487244385143e+21	1.00795595372294\\
3.97191292549793e+24	1.22474538249296\\
2.08990173323144e+27	1.29708836745444\\
1.32721485466579e+34	1.09518243788136\\
};
\addlegendentry{$U$ via \matlab{}'s svd, $e_n$}

\addplot [color=mycolor8, line width=1.5pt]
  table[row sep=crcr]{%
1	2.22044604925031e-16\\
959.890683050663	2.13138547489203e-13\\
5649.54956061268	1.25445200019063e-12\\
33251.0886931218	7.38322485219141e-12\\
355726.885175853	7.89872356800842e-11\\
187172842.867102	4.15607199471205e-08\\
98484749303.202	2.18680072501702e-05\\
2259082322877.33	0.00050161704187642\\
51819728208121	0.0115062910772947\\
1.18866152170291e+15	0.26393587797611\\
2.72659904255472e+16	6.05426607193031\\
6.25438125414344e+17	138.87516146268\\
1.43465483049278e+19	3185.57365040556\\
3.29086827141006e+20	73071.9545185567\\
7.5487244385143e+21	1676153.53563784\\
3.97191292549793e+24	881941836.338813\\
2.08990173323144e+27	464051404687.514\\
1.32721485466579e+34	2.94700898054897e+18\\
};
\addlegendentry{$\kappa{(\diag(u)) }{\cdot}\epsilon$}

\end{axis}
\end{tikzpicture}%

==> figsvd3.tex <==

\definecolor{mycolor1}{rgb}{0.28627,0.85882,0.25098}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.18431,0.74510,0.93725}%
\definecolor{mycolor4}{rgb}{0.96078,0.46667,0.16078}%
\definecolor{mycolor5}{rgb}{0.75294,0.36078,0.98431}%
\definecolor{mycolor6}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=.75]

\begin{axis}[%
width=5in,
height=4in,
xmode=log,
xmin=1,
xmax=1e+35,
xminorticks=true,
xlabel={$\kappa{(\diag(u))}$},
ymode=log,
ymin=9e-17,
ymax=1e+20,
   legend style={at={(0.0,.7)}, anchor=south west, legend cell align=left, align=left, 
	legend columns=2, draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5.11658946068804e-11\\
1215.25949524911	2.11902285482238e-09\\
14570.9361626916	2.5429100132183e-11\\
174705.222618905	4.06345663033213e-09\\
2094711.99856544	6.33375786902832e-09\\
25115553.4514582	2.43824812467486e-07\\
727925120.768579	6.18232625586346e-07\\
32806749932.2149	8.96862439720624e-05\\
1478562575197.97	0.00922704193868132\\
66637118681157.5	0.268017160013769\\
3.00325847591004e+15	0.725612769310451\\
1.35353413407351e+17	1.4847400752878\\
6.10022303041029e+18	2.29757950951164\\
2.74930052253319e+20	2.49627888657886\\
1.23907819853807e+22	3.12888917671028\\
5.58438326224785e+23	2.03596872146659\\
2.51681745804809e+25	2.53348026183749\\
1.13430074901161e+27	3.04056786160876\\
5.11216331996581e+28	3.04655855897172\\
2.30399334856969e+30	2.84059447485779\\
1.03838336492914e+32	3.02946709809464\\
4.67987467598778e+33	3.06491019315111\\
};
\addlegendentry{$U$ via  svd, $e_c$}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=3.7pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
1	3.72157917318754e-10\\
1215.25949524911	1.16699257634734e-07\\
14570.9361626916	1.2620737537891e-10\\
174705.222618905	1.80374569883998e-09\\
2094711.99856544	2.31291958769245e-08\\
25115553.4514582	3.0243025422738e-06\\
727925120.768579	5.29814604241565e-06\\
32806749932.2149	0.000418742674416308\\
1478562575197.97	0.0116460993944454\\
66637118681157.5	1.20862070900924\\
3.00325847591004e+15	398.214014872739\\
1.35353413407351e+17	2233.1746641123\\
6.10022303041029e+18	54323.4691836071\\
2.74930052253319e+20	869176.675694642\\
1.23907819853807e+22	831334361.806239\\
5.58438326224785e+23	18272760329.154\\
2.51681745804809e+25	50913808712.1333\\
1.13430074901161e+27	9378011515939.16\\
5.11216331996581e+28	324317332907734\\
2.30399334856969e+30	3.83882642966634e+15\\
1.03838336492914e+32	2.91443093718474e+15\\
4.67987467598778e+33	3.31008930146699e+15\\
};
\addlegendentry{$U$ via \matlab's svd, $e_c$}

\addplot [color=red, line width=1.5pt, only marks, mark size=2.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.20998184047832e-14\\
1215.25949524911	9.31958824202695e-14\\
14570.9361626916	2.09279485558038e-14\\
174705.222618905	1.07375513281084e-15\\
2094711.99856544	2.38607494676138e-15\\
25115553.4514582	2.03882170489099e-15\\
727925120.768579	1.45414609198089e-15\\
32806749932.2149	1.64555692917706e-15\\
1478562575197.97	2.72814139801379e-15\\
66637118681157.5	1.69619548816005e-15\\
3.00325847591004e+15	2.37153810119664e-15\\
1.35353413407351e+17	4.04276011114833e-15\\
6.10022303041029e+18	2.81739055312252e-15\\
2.74930052253319e+20	3.47678391121093e-16\\
1.23907819853807e+22	1.57499665623113e-15\\
5.58438326224785e+23	3.41033446903921e-15\\
2.51681745804809e+25	3.39963863891003e-15\\
1.13430074901161e+27	5.2239055013337e-16\\
5.11216331996581e+28	7.72022347805708e-16\\
2.30399334856969e+30	9.19270487223645e-15\\
1.03838336492914e+32	1.17979875651595e-15\\
4.67987467598778e+33	2.48646927995112e-15\\
};
\addlegendentry{$U$ via  svd, $e_n$}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	9.98655980354273e-14\\
1215.25949524911	4.19472036647726e-12\\
14570.9361626916	2.86517745578116e-13\\
174705.222618905	1.10528684204039e-13\\
2094711.99856544	9.21962020016328e-12\\
25115553.4514582	8.57896039288853e-10\\
727925120.768579	2.8368001645893e-09\\
32806749932.2149	2.00608067369005e-08\\
1478562575197.97	5.98155582894937e-06\\
66637118681157.5	0.00093691156955209\\
3.00325847591004e+15	0.284159717947266\\
1.35353413407351e+17	0.414036117243013\\
6.10022303041029e+18	0.445975064655141\\
2.74930052253319e+20	0.500034851271321\\
1.23907819853807e+22	0.603662749821732\\
5.58438326224785e+23	0.596815251804823\\
2.51681745804809e+25	0.640031022652864\\
1.13430074901161e+27	0.667479583409195\\
5.11216331996581e+28	0.721661107714834\\
2.30399334856969e+30	0.869623161365659\\
1.03838336492914e+32	0.8892009740141\\
4.67987467598778e+33	0.88299197487505\\
};
\addlegendentry{$U$ via \matlab's svd, $e_n$}

\addplot [color=mycolor4, line width=3.0pt, only marks, mark size=2.0pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	5.88846215322591e-11\\
1215.25949524911	1.14316987552953e-10\\
14570.9361626916	1.20718275415791e-11\\
174705.222618905	3.14929243743078e-11\\
2094711.99856544	5.46856713415616e-11\\
25115553.4514582	2.23537485093735e-08\\
727925120.768579	3.69993287501306e-08\\
32806749932.2149	7.07557336787898e-08\\
1478562575197.97	2.00632589606772e-06\\
66637118681157.5	3.24478354570508e-05\\
3.00325847591004e+15	0.000310152503738705\\
1.35353413407351e+17	0.236287303548264\\
6.10022303041029e+18	1\\
2.74930052253319e+20	0.0727220432771455\\
1.23907819853807e+22	0.955630962655539\\
5.58438326224785e+23	0.907415228268934\\
2.51681745804809e+25	1\\
1.13430074901161e+27	1\\
5.11216331996581e+28	1\\
2.30399334856969e+30	1\\
1.03838336492914e+32	1\\
4.67987467598778e+33	1\\
};
\addlegendentry{$V$ via svd, $e_c$}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	2.69558106832178e-11\\
1215.25949524911	4.28621897705509e-09\\
14570.9361626916	4.71572811352674e-11\\
174705.222618905	3.2371732197593e-09\\
2094711.99856544	4.94072038381558e-08\\
25115553.4514582	3.7442231186472e-07\\
727925120.768579	2.5612229800055e-06\\
32806749932.2149	0.000151565479844343\\
1478562575197.97	0.00929960088090257\\
66637118681157.5	0.313823023580752\\
3.00325847591004e+15	35.4452626756142\\
1.35353413407351e+17	1034.63733902052\\
6.10022303041029e+18	14048.8150869895\\
2.74930052253319e+20	44617.9352016405\\
1.23907819853807e+22	23371113.7384856\\
5.58438326224785e+23	51021804.7362977\\
2.51681745804809e+25	24231280081.676\\
1.13430074901161e+27	202386453323.118\\
5.11216331996581e+28	46857176976993.7\\
2.30399334856969e+30	403611383123049\\
1.03838336492914e+32	4.23952765108548e+15\\
4.67987467598778e+33	4.13426253703559e+15\\
};
\addlegendentry{$V$ via \matlab's svd, $e_c$}

\addplot [color=blue, line width=1.5pt, only marks, mark size=4.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	4.21388712078572e-14\\
1215.25949524911	9.31789874367834e-14\\
14570.9361626916	2.0982165336931e-14\\
174705.222618905	1.02356994062583e-15\\
2094711.99856544	2.26254192344961e-15\\
25115553.4514582	1.94564430872193e-15\\
727925120.768579	1.4917894903074e-15\\
32806749932.2149	1.35357883080871e-15\\
1478562575197.97	9.1443773886101e-16\\
66637118681157.5	1.32213311728356e-15\\
3.00325847591004e+15	2.62867897772849e-15\\
1.35353413407351e+17	3.95983472362643e-15\\
6.10022303041029e+18	2.66115262501086e-15\\
2.74930052253319e+20	1.38940447854986e-16\\
1.23907819853807e+22	2.35079386532347e-15\\
5.58438326224785e+23	2.18239165488608e-15\\
2.51681745804809e+25	3.51723662507893e-15\\
1.13430074901161e+27	3.97298804550379e-16\\
5.11216331996581e+28	6.35429399295593e-16\\
2.30399334856969e+30	9.24583587156335e-15\\
1.03838336492914e+32	1.10230612257706e-15\\
4.67987467598778e+33	3.10049570091962e-15\\
};
\addlegendentry{$V$ via svd, $e_n$}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.00483999645258e-13\\
1215.25949524911	4.19475480438812e-12\\
14570.9361626916	2.86586981927588e-13\\
174705.222618905	1.20600831758212e-13\\
2094711.99856544	1.16093953854196e-11\\
25115553.4514582	8.60995087590315e-10\\
727925120.768579	2.82496091953891e-09\\
32806749932.2149	1.18191618539899e-08\\
1478562575197.97	1.53712617902748e-07\\
66637118681157.5	2.96084271298497e-06\\
3.00325847591004e+15	0.204767630380061\\
1.35353413407351e+17	0.383950541047469\\
6.10022303041029e+18	0.518310558253708\\
2.74930052253319e+20	0.485796725168795\\
1.23907819853807e+22	0.596745746979807\\
5.58438326224785e+23	0.544360281556442\\
2.51681745804809e+25	0.647307633106749\\
1.13430074901161e+27	0.592321399286333\\
5.11216331996581e+28	0.773927771035604\\
2.30399334856969e+30	0.798468046115562\\
1.03838336492914e+32	0.844691356814598\\
4.67987467598778e+33	0.937244871135705\\
};
\addlegendentry{$V$ via \matlab's svd, $e_n$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	2.22044604925031e-16\\
1215.25949524911	2.69841814503981e-13\\
14570.9361626916	3.23539776363271e-12\\
174705.222618905	3.87923521347544e-11\\
2094711.99856544	4.65119498153185e-10\\
25115553.4514582	5.57677314360254e-09\\
727925120.768579	1.61631845856065e-07\\
32806749932.2149	7.28456182757296e-06\\
1478562575197.97	0.000328306842866771\\
66637118681157.5	0.0147964126909001\\
3.00325847591004e+15	0.666857341771196\\
1.35353413407351e+17	30.0544952052896\\
6.10022303041029e+18	1354.52161274203\\
2.74930052253319e+20	61046.7348346064\\
1.23907819853807e+22	2751306.29065606\\
5.58438326224785e+23	123998217.521578\\
2.51681745804809e+25	5588457381.4071\\
1.13430074901161e+27	251865361680.45\\
5.11216331996581e+28	11351282846940.4\\
2.30399334856969e+30	511589292833057\\
1.03838336492914e+32	2.30567424026417e+16\\
4.67987467598778e+33	1.03914092352837e+18\\
};
\addlegendentry{$\kappa{(\diag(u)) }{\cdot}\epsilon$}

\end{axis}

\end{tikzpicture}%
